Measuring chemical evolution and gravitational dependence of \alpha using ultraviolet Fe V and Ni V transitions in white-dwarf spectra

In this paper, we present the details of the ab initio high-precision configuration interaction and many-body perturbation theory calculations that were used in a previous work to place limits on the dependence of the fine-structure constant, alpha, on the gravitational field of the white-dwarf star G191-B2B. These calculations were combined with laboratory wavelengths and spectra from the Hubble Space Telescope Imaging Spectrograph to obtain limits on the gravitational alpha-dependence using Fe V and Ni V transitions. The uncertainty in these results are dominated by the uncertainty in the laboratory wavelengths. In this work we also present ab initio calculations of the isotopic shifts of the Fe V transitions. We show that improved laboratory spectra will enable determination of the relative isotope abundances in Fe V to an accuracy ~20%. Therefore this work provides a strong motivation for new laboratory measurements.

==> (inline-0) <==
\begin{longtable*}{cccccccc}
\caption{Energy levels relative to the $3d^4\ ^5D_0$ ground state and Land\'{e} $g$-factors of $4s$ and $4p$ levels in Fe$^{4+}$. Quantities labelled CI were obtained using configuration interaction, while quantities labelled CI + $\Sigma$ were obtained using configuration interaction plus many-body perturbation theory.
\label{tab:fe4eg}}\\
\hline\hline
\multicolumn{2}{c}{Level} & \multicolumn{3}{c}{Energy~(cm$^{-1}$)} & \multicolumn{3}{c}{$g$-factor}\\
&& CI & CI $+ \Sigma$ &  Exp.~\cite{sugar1985} & CI & CI $+ \Sigma$ & $LS$\\
%\\
\hline
\endfirsthead
\multicolumn{8}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\multicolumn{2}{c}{Level} & \multicolumn{3}{c}{Energy~(cm$^{-1}$)} & \multicolumn{3}{c}{$g$-factor}\\
&& CI & CI $+ \Sigma$ &  Exp.~\cite{sugar1985} & CI & CI $+ \Sigma$ & $LS$\\
\hline
\endhead
\hline
\endfoot
\hline \hline
\multicolumn{8}{l}{$^\textrm{a}$ This level has not been observed in the experimental data.}\\
\multicolumn{8}{l}{$^\textrm{b}$ This level was identified in the experimental data as $3d^3 ({^4}P) 4p$ ${^5}S^o_2$.}
\endlastfoot
$3d^4$ & ${^5}D_0$ &0&0&0&0&0&\\
$3d^4$ & ${^5}D_1$ &159&165&142&1.4999&1.4999&1.5\\
$3d^4$ & ${^5}D_2$ &468&484&417&1.4998&1.4998&1.5\\
$3d^4$ & ${^5}D_3$ &912&942&803&1.4997&1.4996&1.5\\
$3d^4$ & ${^5}D_4$ &1475&1523&1283&1.4995&1.4995&1.5\\
$3d^4$ & ${^3}P2_0$ &28652&27027&24055&&&\\
$3d^4$ & ${^3}H_4$ &26985&26756&24933&0.8031&0.8061&0.8\\
$3d^4$ & ${^3}P2_1$ &29590&28043&24973&1.4988&1.4981&1.5\\
$3d^4$ & ${^3}H_5$ &27335&27129&25226&1.0348&1.0359&1.033\\
$3d^4$ & ${^3}H_6$ &27721&27541&25529&1.1662&1.1661&1.167\\
$3d^4$ & ${^3}P2_2$ &31229&29733&26468&1.4980&1.4978&1.5\\
$3d^4$ & ${^3}F2_2$ &31055&29397&26761&0.6684&0.6681&0.667\\
$3d^4$ & ${^3}F2_3$ &31139&29462&26842&1.0658&1.0617&1.083\\
$3d^4$ & ${^3}F2_4$ &31315&29625&26974&1.2373&1.2337&1.25\\
$3d^4$ & ${^3}G_3$ &34027&32147&29817&0.7681&0.7723&0.75\\
$3d^4$ & ${^3}G_4$ &34434&32564&30147&1.0588&1.059&1.05\\
$3d^4$ & ${^3}G_5$ &34753&32895&30430&1.1985&1.1974&1.2\\
$3d^4$ & ${^1}G2_4$ &43009&39814&36586&1.0014&1.0018&1\\
$3d^4$ & ${^3}D_3$ &43968&39668&36630&1.3327&1.3327&1.333\\
$3d^4$ & ${^3}D_2$ &44079&39809&36759&1.1661&1.167&1.167\\
$3d^4$ & ${^3}D_1$ &44224&39937&36925&0.5015&0.5023&0.5\\
$3d^4$ & ${^1}I_6$ &40841&40241&37512&1.0005&1.0006&1\\
$3d^4$ & ${^1}S2_0$ &49881&43418&39633&&&\\
$3d^4$ & ${^1}D2_2$ &53243&51089&46291&1.0011&1.0009&1\\
$3d^4$ & ${^1}F_3$ &61424&57246&52733&1.0008&1.0008&1\\
$3d^4$ & ${^3}P1_2$ &72538&67756&61854&1.4991&1.499&1.5\\
$3d^4$ & ${^3}F1_4$ &72001&68224&62238&1.2494&1.2494&1.25\\
$3d^4$ & ${^3}F1_2$ &72032&68222&62321&0.6674&0.6674&0.667\\
$3d^4$ & ${^3}F1_3$ &72093&68307&62364&1.0830&1.0830&1.083\\
$3d^4$ & ${^3}P1_1$ &73614&68866&62914&1.4998&1.4997&1.5\\
$3d^4$ & ${^3}P1_0$ &74162&69431&63420&&&\\
$3d^4$ & ${^1}G1_4$ &81641&77831&71280&1.0006&1.0006&1\\
$3d^4$ & ${^1}D1_2$ &109739&102229&93832&1.0000&1.0000&1\\
$3d^4$ & ${^1}S1_0$ &141458&133273&121130&&&\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_1$ &194157&185985&186434&0.0011&0.0013&0\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_2$ &194503&186323&186726&0.9998&0.9999&1\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_3$ &195021&186831&187158&1.2496&1.2497&1.25\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_4$ &195703&187501&187719&1.3496&1.3496&1.35\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_5$ &196538&188318&188395&1.3995&1.3995&1.4\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_2$ &203002&195431&195196&0.6679&0.6680&0.667\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_3$ &203886&196280&195933&1.0835&1.0834&1.083\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_4$ &204993&197365&196839&1.2494&1.2492&1.25\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_1$ &216371&205239&204730&2.4909&2.4927&2.5\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_2$ &216641&205515&204975&1.8271&1.8283&1.833\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_3$ &217310&206157&205536&1.6660&1.6661&1.667\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_3$ &219245&209658&208838&0.7506&0.7507&0.75\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_4$ &219555&209965&209110&1.0478&1.0484&1.05\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_5$ &220043&210454&209524&1.1969&1.1976&1.2\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_0$ &224416&213930&212542&0&0&\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_1$ &224720&214180&212818&1.4624&1.4598&1.5\\
$3d^3 ({^2}G) 4s$ &      ${^1}G_4$ &223887&214643&213534&0.9806&0.9855&1\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_2$ &225598&215038&213649&1.4981&1.4981&1.5\\
$3d^3 ({^2}P) 4s$ &      ${^3}P_2$ &226717&216232&214526&1.4433&1.3843&1.5\\
$3d^3 ({^2}P) 4s$ &      ${^3}P_1$ &226612&216267&214611&1.4364&1.2592&1.5\\
$3d^3  4s$ &     $_0$ &226814&216626& $^\textrm{a}$ &                       &&\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_1$ &228639&217569&215783&0.6570&0.8015&0.5\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_3$ &229870&218368&216538&1.3336&1.3335&1.333\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_2$ &229721&218549&216593&1.2219&1.2774&1.167\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_4$ &226810&217829&216779&0.8227&0.8175&0.8\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_5$ &226872&217917&216860&1.0359&1.0354&1.033\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_6$ &227205&218266&217123&1.1667&1.1667&1.167\\
$3d^3 ({^2}P) 4s$ &      ${^1}P_1$ &231796&221770&219487&0.9522&0.9854&1\\
$3d^3 ({^2}D2) 4s$ &  ${^1}D_2$ &233909&222735&220621&1.0081&1.0102&1\\
$3d^3 ({^2}H) 4s$ &      ${^1}H_5$ &231287&222634&221305&1.0010&1.0008&1\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_4$ &248021&235784&233634&1.2498&1.2498&1.25\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_3$ &248221&235976&233849&1.0833&1.0833&1.083\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_2$ &248388&236145&234027&0.6674&0.6674&0.667\\
$3d^3 ({^2}F) 4s$ &      ${^1}F_3$ &252318&240350&237730&1.0004&1.0004&1\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_2$ &262596&255796&254803&0.3375&0.3380&0.333\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_3$ &263260&256459&255399&0.9183&0.9187&0.917\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_4$ &264129&257322&256178&1.1507&1.1510&1.15\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_5$ &265195&258401&257138&1.2668&1.2670&1.267\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_1$ &265667&258647&257742&0.6126&0.5627&0.5\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_2$ &266043&259035&258129&1.3169&1.2966&1.5\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_6$ &266462&259704&258297&1.3329&1.3329&1.333\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_3$ &276666&263247&258434&1.3333&1.3333&1.333\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_0$ &266262&259350&258620&&&\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_2$ &267212&260268&258629&1.1958&1.2216&1.167\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_2$ &276886&263430&258629&1.1661&1.1662&1.167\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_3$ &266638&259642&258680&1.4526&1.4456&1.5\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_1$ &277045&263542&258770&0.5001&0.5001&0.5\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_1$ &266622&259702&258892&1.0781&1.1389&1.5\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_4$ &267420&260407&259345&1.4909&1.4889&1.5\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_2$ &268035&261065&259376&1.1482&1.1431&1\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_3$ &269624&262552&259955&1.3364&1.3368&1.25\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_1$ &268035&261065&259995&0.3115&0.3010&0\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_4$ &268609&261574&260521&1.3473&1.3504&1.35\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_5$ &269274&262279&261052&1.3863&1.3878&1.4\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_3$ &267884&260923&261180&1.2838&1.292&1.333\\
$3d^3 ({^2}D1) 4s$ &  ${^1}D_2$ &280958&267772&262509&1.0003&1.0001&1\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_3$ &271508&265130&263899&0.7581&0.7567&0.75\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_4$ &272191&265776&264434&1.0600&1.0585&1.05\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_5$ &273082&266621&265113&1.2121&1.2103&1.2\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_2$ &274327&267991&266613&0.6699&0.6694&0.667\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_3$ &275101&268724&267240&1.0836&1.0834&1.083\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_4$ &275962&269561&267929&1.2491&1.2490&1.25\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_1$ &284981&275215&273643&2.4792&2.4772&2.5\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_2$ &285545&275753&274136&1.8216&1.8182&1.833\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_0$ &286600&276674&274753&&&\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_3$ &286333&276590&274930&1.6632&1.6631&1.667\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_1$ &286960&277063&275147&1.4913&1.4945&1.5\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_2$ &287234&277349&275374&1.4966&1.5017&1.5\\
$3d^3 ({^4}P) 4p$ & ${^3}H^o_4$ &286744&278504&276430&0.8136&0.8131&0.8\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_0$ &288302&278440&276435&&&\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_2$ &288604&278741&276759&1.5052&1.5081&1.5\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_1$ &288640&278794&276766&1.5087&1.5115&1.5\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_3$ &288842&279031&277069&1.4370&1.4982&1.5\\
$3d^3 ({^2}G) 4p$ & ${^3}H^o_5$ &287631&279446&277293&1.0456&1.0447&1.033\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_4$ &289939&280123&278076&1.4988&1.4993&1.5\\
$3d^3 ({^2}G) 4p$ & ${^3}H^o_6$ &289105&280926&278651&1.1651&1.1654&1.167\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_3$ &288901&280744&278794&0.8412&0.7940&0.75\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_4$ &289693&281543&279503&1.0457&1.0579&1.05\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_5$ &290205&282123&280040&1.1731&1.1773&1.2\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_4$ &290783&282411&280367&1.1014&1.1056&1.25\\
$3d^3 ({^2}P) 4p$ & ${^1}S^o_0$ &292453&282626& $^\textrm{a}$ &           &      &\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_2$ &291494&282867&280540&0.6773&0.6896&0.667\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_3$ &291442&283023&280832&1.0486&1.0369&1.083\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_1$ &293803&284774&281945&1.4790&1.4507&1.5\\
$3d^3 ({^2}G) 4p$ & ${^1}G^o_4$ &292432&284178&282038&1.0956&1.0957&1\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_0$ &294016&285106&282235&                &   &\\
$3d^3 ({^4}P) 4p$ & ${^5}S^o_2$ &294802&284659&282424&1.6071&1.9561&2\\
$3d^3 ({^2}G) 4p$ & ${^1}F^o_3$ &293527&284950&282572&1.0041&1.0055&1\\
$3d^3 ({^2}P) 4p$ & ${^1}D^o_2$ &294577&285404&282605$^\textrm{b}$&1.3162&1.0385&1\\
$3d^3 ({^2}G) 4p$ & ${^1}H^o_5$ &292926&285112&282872&1.0027&1.0020&1\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_2$ &295742&286616&283686&1.5446&1.4403&1.5\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_1$ &295327&286584&283754&0.5275&0.5457&0.5\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_4$ &294535&286730&284690&0.8471&0.8324&0.8\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_5$ &294522&286832&284791&1.0347&1.0340&1.033\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_2$ &296908&287861&284911&1.1360&1.1232&1.167\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_6$ &294976&287304&285196&1.1634&1.1633&1.167\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_3$ &297195&288233&285474&1.3051&1.2826&1.333\\
$3d^3 ({^2}D2) 4p$ & ${^1}P^o_1$ &297957&288775&285962&0.9834&1.0092&1\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_2$ &298947&288727&286155&0.8283&0.9229&0.667\\
$3d^3 ({^2}P) 4p$ & ${^3}S^o_1$ &298298&289076&286188&1.6914&1.6573&2\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_3$ &298134&288944&286431&1.3082&1.2502&1.333\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_1$ &298847&289484&286855&0.8332&0.8470&0.5\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_2$ &298118&289527&286863&1.0689&1.0060&1.167\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_3$ &299436&289941&287110&1.1315&1.2089&1.083\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_5$ &297227&289714&287441&0.8476&0.8463&0.833\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_4$ &300288&290528&287620&1.1417&1.2475&1.25\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_6$ &297970&290488&288167&1.0258&1.0259&1.024\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_1$ &301168&291403&288670&0.5479&0.5373&0.5\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_7$ &299024&291599&289172&1.1429&1.1429&1.143\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_2$ &302090&292210&289390&1.1780&1.1699&1.167\\
$3d^3 ({^2}H) 4p$ & ${^1}G^o_4$ &300530&291971&289546&1.1124&1.0034&1\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_3$ &302829&292881&289913&1.2305&1.2901&1.333\\
$3d^3 ({^2}H) 4p$ & ${^1}I^o_5$ &299333&292356&290099&1.0065&1.0153&1\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_2$ &303091&293332&290408&1.4759&1.4836&1.5\\
$3d^3 ({^2}D2) 4p$ & ${^3}P^o_1$ &303347&293504&290584&1.4947&1.4846&1.5\\
$3d^3 ({^2}D2) 4p$ & ${^3}P^o_0$ &303732&293893&290903&&&\\
$3d^3 ({^2}D2) 4p$ & ${^1}F^o_3$ &303917&294076&291231&1.0519&0.9554&1\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_5$ &302388&294610&292288&1.1912&1.1822&1.2\\
$3d^3 ({^2}H) 4p$ & ${^1}I^o_6$ &301895&294661&292366&1.0033&1.0030&1\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_4$ &302649&294722&292431&1.0458&1.0475&1.05\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_3$ &302312&294871&292513&0.8122&0.8484&0.75\\
$3d^3 ({^4}P) 4p$ & ${^3}S^o_1$ &306062&297477&294644&1.9057&1.915&2\\
$3d^3 ({^2}D2) 4p$ & ${^1}D^o_2$ &307979&298897&295716&1.0088&1.0059&1\\
$3d^3 ({^2}P) 4p$ & ${^1}P^o_1$ &308019&299292&295973&1.0547&1.0665&1\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_2$ &316699&305486&302293&0.6779&0.6767&0.667\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_3$ &316778&305579&302377&1.0755&1.0779&1.083\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_4$ &317000&305844&302603&1.2392&1.2417&1.25\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_3$ &320036&309427&306194&0.7711&0.7686&0.75\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_4$ &320456&309892&306623&1.0589&1.0569&1.05\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_5$ &320929&310372&307064&1.1999&1.1999&1.2\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_3$ &321434&310780&307289&1.3155&1.3166&1.333\\
$3d^3 ({^2}F) 4p$ & ${^1}D^o_2$ &322198&311524&307644&1.0634&1.0641&1\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_2$ &322387&311756&308165&1.0933&1.0939&1.167\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_1$ &322827&312170&308672&0.5012&0.5011&0.5\\
$3d^3 ({^2}F) 4p$ & ${^1}G^o_4$ &324406&314671&311181&1.0020&1.0014&1\\
$3d^3 ({^2}F) 4p$ & ${^1}F^o_3$ &325128&315098&311539&1.0054&1.0042&1\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_1$ &345129&333204&327534&0.5081&0.5092&0.5\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_2$ &345197&333282&327605&1.1655&1.1652&1.167\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_3$ &345512&333663&327924&1.3255&1.3238&1.333\\
$3d^3 ({^2}D1) 4p$ & ${^1}D^o_2$ &347377&335425&329849&0.9668&0.9472&1\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_2$ &349286&337092&331334&0.7072&0.7285&0.667\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_3$ &349341&337177&331367&1.0863&1.0887&1.083\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_4$ &349982&337859&332017&1.2498&1.2497&1.25\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_2$ &352735&340334&334509&1.4933&1.4918&1.5\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_1$ &353518&341107&335268&1.4918&1.4907&1.5\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_0$ &353898&341462&335643&          &       &\\
$3d^3 ({^2}D1) 4p$ & ${^1}F^o_3$ &353558&341962&335947&1.0043&1.0035&1\\
$3d^3 ({^2}D1) 4p$ & ${^1}P^o_1$ &360184&348790&342462&1.0000&1.0000&1\\
\end{longtable*}

\begin{longtable*}{cccccccc}
\caption{Calculated sensitivities to $\alpha$-variation $q$, specific mass shift constant $k_\text{SMS}$, and field shift constants $F$ (all relative to the ground state) of $4s$ and $4p$ energy levels in Fe$^{4+}$. Quantities labelled CI were obtained using configuration interaction, while quantities labelled CI + $\Sigma$ were obtained using configuration interaction plus many-body perturbation theory. \label{tab:fe4qkf}}\\
\hline\hline
\multicolumn{2}{c}{Level} & \multicolumn{2}{c}{$q$~(cm$^{-1}$)} & \multicolumn{2}{c}{$k_\text{SMS}$ (GHz$\cdot$amu)} & \multicolumn{2}{c}{$F$ (MHz$\cdot$fm$^{-2}$)}\\
&& CI & CI $+ \Sigma$ & CI & CI $+ \Sigma$ & CI & CI $+ \Sigma$  \\
%\\
\hline
\endfirsthead
\multicolumn{8}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\multicolumn{2}{c}{Level} & \multicolumn{2}{c}{$q$~(cm$^{-1}$)} & \multicolumn{2}{c}{$k_\text{SMS}$ (GHz$\cdot$amu)} & \multicolumn{2}{c}{$F$ (MHz$\cdot$fm$^{-2}$)}\\
&& CI & CI $+ \Sigma$ & CI & CI $+ \Sigma$ & CI & CI $+ \Sigma$  \\
\hline
\endhead
\hline
\endfoot
\hline \hline
\endlastfoot
$3d^4$ & ${^5}D_0$ &0&0&0&0&-4298&-3685\\
$3d^4$ & ${^5}D_1$ &172&179&8&7&-4297&-3684\\
$3d^4$ & ${^5}D_2$ &496&517&22&20&-4296&-3683\\
$3d^4$ & ${^5}D_3$ &941&978&42&39&-4294&-3681\\
$3d^4$ & ${^5}D_4$ &1479&1533&66&65&-4292&-3679\\
$3d^4$ & ${^3}P2_0$ &-940&-977&335&-131&-4272&-3669\\
$3d^4$ & ${^3}H_4$ &283&180&346&1451&-4268&-3645\\
$3d^4$ & ${^3}P2_1$ &67&129&380&-80&-4268&-3665\\
$3d^4$ & ${^3}H_5$ &681&623&363&1474&-4267&-3643\\
$3d^4$ & ${^3}H_6$ &1082&1067&380&1505&-4265&-3641\\
$3d^4$ & ${^3}P2_2$ &1628&1734&452&-8&-4262&-3659\\
$3d^4$ & ${^3}F2_2$ &516&586&413&499&-4264&-3659\\
$3d^4$ & ${^3}F2_3$ &490&518&413&530&-4264&-3659\\
$3d^4$ & ${^3}F2_4$ &638&679&419&545&-4264&-3659\\
$3d^4$ & ${^3}G_3$ &675&751&459&958&-4260&-3654\\
$3d^4$ & ${^3}G_4$ &1077&1146&477&982&-4258&-3652\\
$3d^4$ & ${^3}G_5$ &1307&1410&488&1022&-4257&-3651\\
$3d^4$ & ${^1}G2_4$ &1097&1276&582&971&-4248&-3656\\
$3d^4$ & ${^3}D_3$ &662&788&597&288&-4250&-3669\\
$3d^4$ & ${^3}D_2$ &754&929&601&293&-4249&-3668\\
$3d^4$ & ${^3}D_1$ &953&1102&610&300&-4249&-3668\\
$3d^4$ & ${^1}I_6$ &875&853&535&2211&-4252&-3625\\
$3d^4$ & ${^1}S2_0$ &948&1255&678&-140&-4240&-3688\\
$3d^4$ & ${^1}D2_2$ &913&982&712&384&-4244&-3636\\
$3d^4$ & ${^1}F_3$ &669&781&819&747&-4233&-3643\\
$3d^4$ & ${^3}P1_2$ &187&324&973&174&-4219&-3629\\
$3d^4$ & ${^3}F1_4$ &652&774&984&698&-4215&-3612\\
$3d^4$ & ${^3}F1_2$ &711&799&989&701&-4215&-3611\\
$3d^4$ & ${^3}F1_3$ &828&933&993&704&-4215&-3611\\
$3d^4$ & ${^3}P1_1$ &1228&1395&1021&219&-4215&-3624\\
$3d^4$ & ${^3}P1_0$ &1767&1948&1046&244&-4213&-3623\\
$3d^4$ & ${^1}G1_4$ &691&779&1097&1208&-4208&-3601\\
$3d^4$ & ${^1}D1_2$ &531&721&1492&628&-4176&-3598\\
$3d^4$ & ${^1}S1_0$ &382&611&1932&302&-4135&-3548\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_1$ &-6896&-6690&11109&11489&-1666&-1024\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_2$ &-6549&-6344&11123&11503&-1664&-1023\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_3$ &-6030&-5829&11144&11523&-1662&-1021\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_4$ &-5353&-5161&11172&11550&-1659&-1018\\
$3d^3 ({^4}F) 4s$ &      ${^5}F_5$ &-4546&-4370&11206&11583&-1656&-1015\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_2$ &-6360&-6151&10978&11294&-1825&-1186\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_3$ &-5461&-5264&11014&11329&-1822&-1183\\
$3d^3 ({^4}F) 4s$ &      ${^3}F_4$ &-4406&-4230&11057&11369&-1817&-1179\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_1$ &-6220&-5930&11423&11099&-1641&-1022\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_2$ &-6039&-5733&11431&11106&-1641&-1021\\
$3d^3 ({^4}P) 4s$ &      ${^5}P_3$ &-5243&-4975&11463&11135&-1637&-1018\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_3$ &-5963&-5750&11379&12046&-1679&-1046\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_4$ &-5737&-5510&11389&12062&-1678&-1046\\
$3d^3 ({^2}G) 4s$ &      ${^3}G_5$ &-5294&-5060&11408&12090&-1676&-1043\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_0$ &-6456&-6095&11292&10915&-1784&-1168\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_1$ &-6282&-5961&11287&10907&-1792&-1174\\
$3d^3 ({^2}G) 4s$ &      ${^1}G_4$ &-5783&-5496&11326&12007&-1750&-1118\\
$3d^3 ({^4}P) 4s$ &      ${^3}P_2$ &-5215&-4886&11321&10930&-1792&-1178\\
$3d^3 ({^2}P) 4s$ &      ${^3}P_2$ &-5872&-6026&11473&11169&-1681&-1053\\
$3d^3 ({^2}P) 4s$ &      ${^3}P_1$ &-5745&-5776&11471&11151&-1683&-1058\\
$3d^3  4s$ &     $_0$ &-5292&-5120&11470&11133&-1693&-1061\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_1$ &-6198&-5455&11479&11230&-1684&-1056\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_3$ &-5043&-4792&11549&11316&-1664&-1051\\
$3d^3 ({^2}D2) 4s$ &  ${^3}D_2$ &-4752&-4162&11554&11288&-1665&-1047\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_4$ &-5172&-5102&11484&12628&-1678&-1031\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_5$ &-5394&-5254&11491&12676&-1670&-1025\\
$3d^3 ({^2}H) 4s$ &      ${^3}H_6$ &-5163&-5008&11502&12696&-1669&-1023\\
$3d^3 ({^2}P) 4s$ &      ${^1}P_1$ &-4227&-4171&11485&11107&-1736&-1117\\
$3d^3 ({^2}D2) 4s$ &  ${^1}D_2$ &-5030&-4735&11472&11208&-1745&-1130\\
$3d^3 ({^2}H) 4s$ &      ${^1}H_5$ &-5216&-5063&11423&12579&-1750&-1106\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_4$ &-5711&-5450&11768&11821&-1650&-1031\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_3$ &-5545&-5286&11775&11823&-1650&-1031\\
$3d^3 ({^2}F) 4s$ &      ${^3}F_2$ &-5392&-5133&11782&11827&-1649&-1030\\
$3d^3 ({^2}F) 4s$ &      ${^1}F_3$ &-5426&-5168&11703&11722&-1731&-1113\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_2$ &-5411&-5156&9556&10018&-3673&-3086\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_3$ &-4710&-4451&9594&10090&-3672&-3086\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_4$ &-3812&-3552&9643&10162&-3671&-3085\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_5$ &-2728&-2458&9704&10236&-3669&-3084\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_1$ &-5473&-5249&10207&10255&-3672&-3085\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_2$ &-4706&-4490&10389&10440&-3671&-3084\\
$3d^3 ({^4}F) 4p$ & ${^5}G^o_6$ &-1431&-1123&9778&10283&-3669&-3084\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_3$ &-5751&-5410&12144&11467&-1620&-1002\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_0$ &-3825&-3480&10707&10573&-3678&-3091\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_2$ &-3720&-3321&10293&10545&-3675&-3091\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_2$ &-5566&-5267&12153&11474&-1620&-1001\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_3$ &-3810&-3576&10542&10606&-3669&-3082\\
$3d^3 ({^2}D1) 4s$ &  ${^3}D_1$ &-5420&-5159&12160&11479&-1619&-1001\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_1$ &-3872&-3478&10512&10571&-3676&-3091\\
$3d^3 ({^4}F) 4p$ & ${^5}D^o_4$ &-2854&-2616&10663&10688&-3666&-3080\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_2$ &-3370&-3046&10331&10398&-3670&-3085\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_3$ &-1847&-1568&10427&10536&-3665&-3079\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_1$ &-3370&-3046&10231&10465&-3673&-3089\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_4$ &-2795&-2501&10087&10312&-3672&-3089\\
$3d^3 ({^4}F) 4p$ & ${^5}F^o_5$ &-2421&-2095&10078&10398&-3668&-3086\\
$3d^3 ({^4}F) 4p$ & ${^3}D^o_3$ &-3375&-2997&10141&10425&-3674&-3091\\
$3d^3 ({^2}D1) 4s$ &  ${^1}D_2$ &-5464&-5160&12079&11366&-1702&-1084\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_3$ &-3737&-3424&10482&10672&-3673&-3088\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_4$ &-2984&-2688&10505&10687&-3670&-3085\\
$3d^3 ({^4}F) 4p$ & ${^3}G^o_5$ &-1993&-1752&10531&10710&-3665&-3081\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_2$ &-3673&-3368&10457&10481&-3670&-3085\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_3$ &-2860&-2593&10492&10587&-3667&-3082\\
$3d^3 ({^4}F) 4p$ & ${^3}F^o_4$ &-2111&-1878&10529&10662&-3664&-3079\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_1$ &-4269&-3906&10678&10219&-3651&-3084\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_2$ &-3630&-3296&10708&10100&-3650&-3083\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_0$ &-5187&-4829&10079&9661&-3649&-3087\\
$3d^3 ({^4}P) 4p$ & ${^5}P^o_3$ &-2798&-2410&10767&10258&-3651&-3085\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_1$ &-4829&-4435&10088&9713&-3648&-3086\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_2$ &-4498&-4042&10195&9814&-3648&-3084\\
$3d^3 ({^4}P) 4p$ & ${^3}H^o_4$ &-4650&-4377&10022&10790&-3647&-3066\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_0$ &-3587&-3166&10265&9901&-3652&-3091\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_2$ &-3157&-2773&10196&9852&-3650&-3089\\
$3d^3 ({^4}P) 4p$ & ${^3}P^o_1$ &-2874&-2458&10362&9968&-3650&-3089\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_3$ &-3443&-2903&10087&9796&-3650&-3090\\
$3d^3 ({^2}G) 4p$ & ${^3}H^o_5$ &-3914&-3575&10109&11011&-3647&-3066\\
$3d^3 ({^4}P) 4p$ & ${^5}D^o_4$ &-2140&-1729&10088&9800&-3650&-3090\\
$3d^3 ({^2}G) 4p$ & ${^3}H^o_6$ &-2252&-1912&10141&11070&-3647&-3066\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_3$ &-4149&-4046&10703&11206&-3649&-3070\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_4$ &-3153&-3003&10788&11208&-3649&-3070\\
$3d^3 ({^2}G) 4p$ & ${^3}G^o_5$ &-2653&-2316&10773&11297&-3649&-3071\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_4$ &-4260&-3764&10744&11161&-3649&-3071\\
$3d^3 ({^2}P) 4p$ & ${^1}S^o_0$ &-3329&-2668&10230&9718&-3642&-3076\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_2$ &-3363&-3322&10757&10777&-3650&-3074\\
$3d^3 ({^2}G) 4p$ & ${^3}F^o_3$ &-3258&-2825&10789&11177&-3650&-3071\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_1$ &-4531&-4428&10691&10219&-3645&-3067\\
$3d^3 ({^2}G) 4p$ & ${^1}G^o_4$ &-2774&-2235&10826&11231&-3649&-3071\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_0$ &-3280&-3186&10639&10111&-3646&-3066\\
$3d^3 ({^4}P) 4p$ & ${^5}S^o_2$ &-3665&-2679&10177&9678&-3648&-3094\\
$3d^3 ({^2}G) 4p$ & ${^1}F^o_3$ &-2437&-2172&10615&10880&-3644&-3066\\
$3d^3 ({^2}P) 4p$ & ${^1}D^o_2$ &-3840&-3584&10378&10159&-3644&-3068\\
$3d^3 ({^2}G) 4p$ & ${^1}H^o_5$ &-3195&-2888&10262&11117&-3643&-3062\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_2$ &-2610&-2461&10618&10284&-3644&-3066\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_1$ &-4422&-4077&10457&10195&-3647&-3075\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_4$ &-2742&-2730&10782&11654&-3643&-3054\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_5$ &-3231&-3002&10745&11715&-3643&-3052\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_2$ &-2437&-2395&10474&10178&-3643&-3073\\
$3d^3 ({^2}H) 4p$ & ${^3}H^o_6$ &-2872&-2607&10758&11649&-3643&-3053\\
$3d^3 ({^2}P) 4p$ & ${^3}D^o_3$ &-2726&-2598&10682&10363&-3647&-3079\\
$3d^3 ({^2}D2) 4p$ & ${^1}P^o_1$ &-3314&-2768&11029&10329&-3646&-3079\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_2$ &-3090&-3117&10699&10391&-3638&-3080\\
$3d^3 ({^2}P) 4p$ & ${^3}S^o_1$ &-2574&-2125&10995&10499&-3648&-3079\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_3$ &-3231&-2970&10960&10410&-3648&-3082\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_1$ &-2595&-2278&11074&10394&-3643&-3080\\
$3d^3 ({^4}P) 4p$ & ${^3}D^o_2$ &-3374&-2531&10902&10424&-3646&-3077\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_3$ &-3047&-2456&10719&10501&-3638&-3075\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_5$ &-3570&-3381&10134&11549&-3639&-3050\\
$3d^3 ({^2}D2) 4p$ & ${^3}F^o_4$ &-2748&-1822&10658&10511&-3641&-3079\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_6$ &-3085&-2829&10141&11442&-3640&-3051\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_1$ &-4196&-3628&10679&10331&-3642&-3077\\
$3d^3 ({^2}H) 4p$ & ${^3}I^o_7$ &-2114&-1822&10203&11539&-3641&-3052\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_2$ &-3023&-2522&10714&10413&-3640&-3076\\
$3d^3 ({^2}H) 4p$ & ${^1}G^o_4$ &-2648&-2859&10698&11441&-3638&-3052\\
$3d^3 ({^2}D2) 4p$ & ${^3}D^o_3$ &-2248&-1844&10678&10308&-3638&-3075\\
$3d^3 ({^2}H) 4p$ & ${^1}I^o_5$ &-3126&-3000&10603&12229&-3642&-3049\\
$3d^3 ({^2}P) 4p$ & ${^3}P^o_2$ &-2923&-2469&10944&10394&-3641&-3084\\
$3d^3 ({^2}D2) 4p$ & ${^3}P^o_1$ &-2868&-2493&10982&10487&-3642&-3085\\
$3d^3 ({^2}D2) 4p$ & ${^3}P^o_0$ &-2294&-1941&10999&10342&-3641&-3084\\
$3d^3 ({^2}D2) 4p$ & ${^1}F^o_3$ &-2144&-2450&11207&11099&-3639&-3072\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_5$ &-2762&-2381&10984&11838&-3638&-3050\\
$3d^3 ({^2}H) 4p$ & ${^1}I^o_6$ &-2744&-2475&10676&11824&-3640&-3052\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_4$ &-2425&-2283&10995&11801&-3640&-3052\\
$3d^3 ({^2}H) 4p$ & ${^3}G^o_3$ &-2951&-1918&10984&11559&-3639&-3061\\
$3d^3 ({^4}P) 4p$ & ${^3}S^o_1$ &-2637&-2403&11122&10389&-3642&-3079\\
$3d^3 ({^2}D2) 4p$ & ${^1}D^o_2$ &-2697&-2374&11423&10799&-3639&-3076\\
$3d^3 ({^2}P) 4p$ & ${^1}P^o_1$ &-1886&-1598&10887&10410&-3639&-3070\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_2$ &-3690&-3323&10744&10673&-3621&-3060\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_3$ &-3663&-3279&10736&10661&-3622&-3060\\
$3d^3 ({^2}F) 4p$ & ${^3}F^o_4$ &-3386&-2941&10748&10729&-3622&-3061\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_3$ &-3645&-3315&10564&10815&-3619&-3055\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_4$ &-3120&-2732&10607&10700&-3622&-3057\\
$3d^3 ({^2}F) 4p$ & ${^3}G^o_5$ &-2697&-2311&10634&10755&-3623&-3060\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_3$ &-3605&-3233&11094&10842&-3620&-3053\\
$3d^3 ({^2}F) 4p$ & ${^1}D^o_2$ &-2933&-2595&11047&10629&-3617&-3048\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_2$ &-2793&-2413&11100&10793&-3620&-3051\\
$3d^3 ({^2}F) 4p$ & ${^3}D^o_1$ &-2292&-1918&11190&11012&-3620&-3053\\
$3d^3 ({^2}F) 4p$ & ${^1}G^o_4$ &-2844&-2538&10878&11015&-3622&-3053\\
$3d^3 ({^2}F) 4p$ & ${^1}F^o_3$ &-2854&-2512&11650&11315&-3620&-3054\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_1$ &-3654&-3315&11374&10694&-3588&-3019\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_2$ &-3663&-3298&11364&10477&-3588&-3019\\
$3d^3 ({^2}D1) 4p$ & ${^3}D^o_3$ &-3278&-2868&11386&10595&-3589&-3019\\
$3d^3 ({^2}D1) 4p$ & ${^1}D^o_2$ &-3618&-3364&11521&10639&-3591&-3028\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_2$ &-3275&-2776&11077&10440&-3587&-3026\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_3$ &-3514&-3036&11027&10470&-3588&-3026\\
$3d^3 ({^2}D1) 4p$ & ${^3}F^o_4$ &-2778&-2295&11065&10380&-3591&-3029\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_2$ &-3371&-2910&11068&10257&-3586&-3026\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_1$ &-2685&-2266&11114&10393&-3587&-3027\\
$3d^3 ({^2}D1) 4p$ & ${^3}P^o_0$ &-2358&-1949&11134&10182&-3587&-3027\\
$3d^3 ({^2}D1) 4p$ & ${^1}F^o_3$ &-2787&-2418&11345&10596&-3585&-3019\\
$3d^3 ({^2}D1) 4p$ & ${^1}P^o_1$ &-3084&-2675&11878&10818&-3585&-3021\\
\end{longtable*}

\begin{longtable*}{dclclbbbb}
\caption{Calculated sensitivities to $\alpha$-variation $q$, and isotope shifts $\delta \nu_{A, A'}$ of selected transitions in Fe$^{4+}$. 
%The errors associated with these values are described in the text and are indicated in brackets. 
The asterisks (*) indicate transitions that may have underestimated errors due to differences in the state mixing between the CI and CI + $\Sigma$ calculations.\label{tab:linesfe4}}\\
\hline\hline
\multicolumn{1}{c}{$\lambda$~(nm)} & \multicolumn{2}{c}{Lower State} & \multicolumn{2}{c}{Upper State} & \multicolumn{1}{c}{q (cm$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{54, 56}$~(ms$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{57, 56}$~(ms$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{58, 56}$~(ms$^{-1}$)}\\
\hline
\endfirsthead
\multicolumn{9}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\multicolumn{1}{c}{$\lambda$~(nm)} & \multicolumn{2}{c}{Lower State} & \multicolumn{2}{c}{Upper State} & \multicolumn{1}{c}{q (cm$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{54, 56}$~(ms$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{57, 56}$~(ms$^{-1}$)} & \multicolumn{1}{c}{$\delta \nu_{58, 56}$~(ms$^{-1}$)}\\
\hline
\endhead
\hline
\endfoot
\hline \hline
\multicolumn{9}{l}{$^\textrm{a}$ In~\cite{ekberg1975ps}, these lines are unresolved and could be misidentified.}\\
\endlastfoot
119.6202& $3d^3 ({^4}F) 4s$ & ${^3}F_2$ & $3d^3 ({^2}G) 4p$ & ${^3}G_3^o$ &2105 (106)&41.8 (15.2)&-27.3 (7.9)&-43.8 (14.2)\\
119.6607& $3d^3 ({^4}F) 4s$ & ${^3}F_3$ & $3d^3 ({^2}G) 4p$ & ${^3}G_4^o$ &2261 (46)&44.3 (9.1)&-28.5 (5.4)&-46.1 (8.4)\\
120.1909& $3d^3 ({^4}F) 4s$ & ${^3}F_4$ & $3d^3 ({^2}G) 4p$ & ${^3}G_5^o$ &1914 (161)&39.9 (17.3)&-26.5 (8.8)&-42 (16.1)\\
123.4648& $3d^3 ({^4}P) 4s$ & ${^3}P_2$ & $3d^3 ({^4}P) 4p$ & ${^3}S_1^o$ &2482 (96)&75.9 (28.1)&-43.8 (13.8)&-75.8 (26.2)\\
125.8791& $3d^3 ({^4}F) 4s$ & ${^3}F_3$ & $3d^3 ({^4}P) 4p$ & ${^3}P_2^o$ &1223 (260)&156.3 (58.0)&-82.2 (27.8)&-150.9 (54.1)\\
128.0471& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}D2) 4p$ & ${^3}F_4^o$ &3238 (691)&156.9 (70.2)&-83.2 (33.6)&-151.9 (65.5)\\
128.4109& $3d^3 ({^4}P) 4s$ & ${^5}P_1$ & $3d^3 ({^4}P) 4p$ & ${^5}S_2^o$\,* &3251 (696)&142.1 (15.5)&-76.4 (8.3)&-138.3 (14.4)\\
128.5918& $3d^3 ({^4}P) 4s$ & ${^3}P_1$ & $3d^3 ({^2}D2) 4p$ & ${^3}P_1^o$ &3468 (53)&63.8 (10.6)&-38.5 (6.2)&-64.7 (9.8)\\
128.7046& $3d^3 ({^2}G) 4s$ & ${^1}G_4$ & $3d^3 ({^2}D2) 4p$ & ${^1}F_3^o$\,* &3046 (593)&103.6 (67.3)&-57.5 (32.1)&-102 (62.7)\\
128.8169& $3d^3 ({^4}P) 4s$ & ${^5}P_2$ & $3d^3 ({^4}P) 4p$ & ${^5}S_2^o$\,* &3054 (680)&142.8 (15.5)&-76.7 (8.3)&-138.9 (14.4)\\
129.1187& $3d^3 ({^4}P) 4s$ & ${^5}P_2$ &&&&&&\\
129.3377& $3d^3 ({^2}G) 4s$ & ${^3}G_3$ & $3d^3 ({^2}D2) 4p$ & ${^3}F_2^o$ &2634 (239)&164 (83.5)&-86.7 (39.8)&-158.6 (77.8)\\
129.7547& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^4}P) 4p$ & ${^5}S_2^o$\,* &2296 (718)&145.4 (15.3)&-78 (8.3)&-141.3 (14.2)\\
130.0608& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^2}P) 4p$ & ${^1}D_2^o$ &1391 (11)&105.2 (10.4)&-58.8 (6.3)&-103.9 (9.6)\\
130.2787& $3d^3 ({^4}P) 4s$ & ${^3}P_2$ & $3d^3 ({^2}P) 4p$ & ${^3}P_2^o$ &2425 (179)&83.7 (6.5)&-47.9 (4.7)&-83.3 (5.9)\\
131.1828& $3d^3 ({^2}P) 4s$ & ${^1}P_1$ & $3d^3 ({^2}D2) 4p$ & ${^1}D_2^o$ &1797 (267)&51.2 (21.8)&-32.9 (11.0)&-53.3 (20.3)\\
131.4492& $3d^3 ({^2}D1) 4s$ & ${^3}D_3$ & $3d^3 ({^2}D1) 4p$ & ${^3}P_2^o$ &2500 (119)&126.6 (12.4)&-69 (7.1)&-123.8 (11.5)\\
132.0410& $3d^3 ({^2}H) 4s$ & ${^3}H_4$ & $3d^3 ({^2}H) 4p$ & ${^3}G_3^o$\,* &3183 (962)&114.2 (49.9)&-63.2 (24)&-112.3 (46.5)\\
132.1341& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}H) 4p$ & ${^3}H_5^o$ &2508 (2)&52.2 (26.2)&-33.6 (13.0)&-54.3 (24.4)\\
132.1490& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}H) 4p$ & ${^3}H_6^o$ &2453 (31)&60.1 (18.8)&-37.4 (9.7)&-61.8 (17.5)\\
132.1850& $3d^3 ({^2}H) 4s$ & ${^3}H_4$ & $3d^3 ({^2}H) 4p$ & ${^3}G_4^o$ &2819 (72)&93.4 (29.9)&-53.3 (14.7)&-92.9 (27.8)\\
132.3269& $3d^3 ({^2}H) 4s$ & ${^3}H_5$ & $3d^3 ({^2}H) 4p$ & ${^3}G_4^o$ &2971 (1)&97.4 (33.5)&-55.2 (16.4)&-96.6 (31.2)\\
132.5781& $3d^3 ({^2}H) 4s$ & ${^3}H_5$ & $3d^3 ({^2}H) 4p$ & ${^3}G_5^o$ &2874 (241)&94.2 (29.4)&-53.7 (14.5)&-93.6 (27.4)\\
132.7101& $3d^3 ({^2}D2) 4s$ & ${^1}D_2$ & $3d^3 ({^2}P) 4p$ & ${^1}P_1^o$ &3137 (7)&94.4 (19.2)&-53.4 (9.9)&-93.5 (17.9)\\
133.0401& $3d^3 ({^2}H) 4s$ & ${^3}H_6$ & $3d^3 ({^2}H) 4p$ & ${^3}G_5^o$ &2627 (226)&95.8 (30.3)&-54.5 (14.9)&-95.2 (28.2)\\
133.1185& $3d^3 ({^2}D2) 4s$ & ${^3}D_1$ & $3d^3 ({^2}D2) 4p$ & ${^3}P_0^o$ &3514 (389)&98.4 (36.2)&-55.7 (17.6)&-97.6 (33.7)\\
133.1640& $3d^3 ({^2}D2) 4s$ & ${^1}D_2$ & $3d^3 ({^2}D2) 4p$ & ${^1}D_2^o$ &2361 (28)&59.8 (32.0)&-37 (15.7)&-61.3 (29.8)\\
135.0535& $3d^3 ({^4}P) 4s$ & ${^3}P_1$ & $3d^3 ({^4}P) 4p$ & ${^3}D_2^o$\,* &3430 (522)&67.5 (9.7)&-40.6 (6.0)&-68.5 (9.0)\\
135.1755& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^3}D_2^o$ &3369 (192)&101.4 (12.3)&-57.5 (7.1)&-100.6 (11.4)\\
135.3737& $3d^3 ({^2}D2) 4s$ & ${^3}D_3$ & $3d^3 ({^2}P) 4p$ & ${^3}P_2^o$ &2332 (100)&111.6 (10.1)&-62.1 (6.3)&-110 (9.3)\\
135.4847& $3d^3 ({^2}F) 4s$ & ${^1}F_3$ & $3d^3 ({^2}F) 4p$ & ${^1}F_3^o$ &2656 (83)&59 (32.0)&-36.8 (15.7)&-60.6 (29.8)\\
135.7675& $3d^3 ({^2}F) 4s$ & ${^3}F_4$ & $3d^3 ({^2}F) 4p$ & ${^3}D_3^o$ &2216 (110)&106.7 (27.8)&-59.8 (13.8)&-105.4 (25.9)\\
135.8567& $3d^3 ({^2}D2) 4s$ & ${^3}D_1$ & $3d^3 ({^2}D2) 4p$ & ${^3}D_2^o$ &2933 (241)&92.2 (6.7)&-52.9 (5.1)&-91.9 (6.1)\\
135.9006& $3d^3 ({^2}D1) 4s$ & ${^3}D_3$ & $3d^3 ({^2}D1) 4p$ & ${^3}F_4^o$ &3115 (142)&116.1 (4.8)&-64.3 (4.6)&-114.1 (4.2)\\
136.1447& $3d^3 ({^2}F) 4s$ & ${^1}F_3$ & $3d^3 ({^2}F) 4p$ & ${^1}G_4^o$ &2630 (47)&85.8 (11.5)&-49.5 (6.7)&-85.6 (10.7)\\
136.1825& $3d^3 ({^2}F) 4s$ & ${^3}F_4$ & $3d^3 ({^2}F) 4p$ & ${^3}G_5^o$ &3138 (124)&114.2 (7.7)&-63.4 (5.5)&-112.4 (7.1)\\
136.2864& $3d^3 ({^2}D2) 4s$ & ${^3}D_3$ & $3d^3 ({^2}D2) 4p$ & ${^3}D_3^o$ &2948 (153)&109.1 (13.1)&-61 (7.4)&-107.7 (12.2)\\
136.3077& $3d^3 ({^4}F) 4s$ & ${^5}F_3$ & $3d^3 ({^4}F) 4p$ & ${^5}F_4^o$ &3279 (157)&125.5 (14.7)&-69 (8.1)&-123.1 (13.6)\\
136.3642& $3d^3 ({^4}F) 4s$ & ${^5}F_4$ & $3d^3 ({^4}F) 4p$ & ${^5}F_5^o$ &3066 (133)&120.3 (7.2)&-66.5 (5.4)&-118.2 (6.6)\\
136.4824& $3d^3 ({^4}F) 4s$ & ${^5}F_2$ & $3d^3 ({^4}F) 4p$ & ${^3}D_1^o$ &1095 (18)&129.1 (30.3)&-70.7 (15.0)&-126.4 (28.2)\\
136.4984& $3d^3 ({^2}F) 4s$ & ${^3}F_2$ & $3d^3 ({^2}F) 4p$ & ${^3}D_3^o$ &1900 (112)&107.2 (27.3)&-60.1 (13.6)&-105.9 (25.4)\\
136.5115& $3d^3 ({^4}F) 4s$ & ${^5}F_3$ & $3d^3 ({^4}F) 4p$ & ${^3}D_2^o$ &2508 (197)&104.4 (12.4)&-59 (7.2)&-103.4 (11.5)\\
136.5571& $3d^3 ({^4}F) 4s$ & ${^5}F_2$ & $3d^3 ({^4}F) 4p$ & ${^5}F_3^o$ &4776 (74)&104 (24.9)&-58.7 (12.5)&-103 (23.2)\\
137.0303& $3d^3 ({^2}H) 4s$ & ${^3}H_6$ & $3d^3 ({^2}H) 4p$ & ${^1}H_5^o$ &2008 (28)&60 (39.4)&-37.7 (19.1)&-61.9 (36.7)\\
137.0947& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^5}F_2^o$ &4189 (87)&114.9 (28.7)&-64 (14.2)&-113.3 (26.7)\\
137.1987& $3d^3 ({^2}D2) 4s$ & ${^3}D_1$ & $3d^3 ({^2}D2) 4p$ & ${^3}D_1^o$ &1827 (175)&99.4 (10.2)&-56.4 (6.3)&-98.7 (9.4)\\
137.3587& $3d^3 ({^4}F) 4s$ & ${^5}F_4$ & $3d^3 ({^4}F) 4p$ & ${^5}F_4^o$ &2611 (166)&127.9 (14.7)&-70.2 (8.1)&-125.4 (13.6)\\
137.3967& $3d^3 ({^4}P) 4s$ & ${^3}P_2$ & $3d^3 ({^4}P) 4p$ & ${^3}D_3^o$ &1916 (68)&70.2 (15.1)&-42 (8.1)&-71 (14.0)\\
137.4116& $3d^3 ({^2}F) 4s$ & ${^3}F_3$ & $3d^3 ({^2}F) 4p$ & ${^3}G_4^o$ &2554 (128)&119.5 (6.3)&-66 (5.1)&-117.4 (5.7)\\
137.4789& $3d^3 ({^2}D1) 4s$ & ${^3}D_2$ & $3d^3 ({^2}D1) 4p$ & ${^3}F_3^o$ &2231 (179)&108.8 (12.0)&-60.9 (7.0)&-107.4 (11.1)\\
137.6337& $3d^3 ({^4}F) 4s$ & ${^5}F_5$ & $3d^3 ({^4}F) 4p$ & ${^5}F_5^o$ &2275 (149)&123.2 (7.2)&-68 (5.4)&-121 (6.6)\\
137.6455& $3d^3 ({^4}F) 4s$ & ${^5}F_2$ & $3d^3 ({^4}F) 4p$ & ${^5}F_2^o$ &3843 (88)&116.2 (28.8)&-64.6 (14.3)&-114.4 (26.8)\\
137.8560& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^4}P) 4p$ & ${^5}D_4^o$ &3246 (143)&136.8 (6.1)&-74.5 (5.1)&-133.7 (5.5)\\
137.9040& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}G) 4p$ & ${^1}G_4^o$ &2825 (304)&95.4 (25.6)&-54.6 (12.8)&-94.9 (23.9)\\
138.0112& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^5}D_1^o$ &3212 (187)&99 (29.6)&-56.5 (14.7)&-98.4 (27.6)\\
138.4055& $3d^3 ({^2}P) 4s$ & ${^3}P_1$ & $3d^3 ({^4}P) 4p$ & ${^3}D_2^o$\,* &3245 (874)&83.7 (15.2)&-49 (8.3)&-84 (14.1)\\
138.5313& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^5}D_0^o$ &3209 (138)&98.7 (47.2)&-56.4 (22.8)&-98.2 (44.0)\\
138.7938& $3d^3 ({^2}H) 4s$ & ${^3}H_6$ & $3d^3 ({^2}H) 4p$ & ${^3}I_7^o$ &3186 (136)&122.6 (13.9)&-67.6 (7.8)&-120.4 (12.9)\\
138.8195& $3d^3 ({^4}P) 4s$ & ${^5}P_1$ & $3d^3 ({^4}P) 4p$ & ${^3}P_1^o$ &3472 (126)&118.5 (8.1)&-65.8 (5.7)&-116.7 (7.4)\\
138.8328& $3d^3 ({^4}P) 4s$ & ${^5}P_1$ & $3d^3 ({^4}P) 4p$ & ${^5}D_2^o$ &3157 (94)&129.2 (5.3)&-70.9 (4.9)&-126.7 (4.7)\\
139.3073& $3d^3 ({^4}P) 4s$ & ${^5}P_2$ & $3d^3 ({^4}P) 4p$ & ${^5}D_2^o$ &2960 (78)&129.9 (5.3)&-71.3 (4.9)&-127.3 (4.7)\\
139.4272& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}F_3^o$ &2685 (205)&97.8 (26.8)&-55.8 (13.4)&-97.3 (24.9)\\
139.4665& $3d^3 ({^2}G) 4s$ & ${^3}G_3$ & $3d^3 ({^2}G) 4p$ & ${^3}F_2^o$ &2428 (171)&133.1 (59.8)&-72.6 (28.7)&-130.2 (55.8)\\
139.7106& $3d^3 ({^2}P) 4s$ & ${^3}P_1$ & $3d^3 ({^2}P) 4p$ & ${^3}S_1^o$ &3650 (479)&76.4 (13.8)&-45.7 (6.8)& -77.4 (13.0)\\
139.7972& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^4}P) 4p$ & ${^5}D_3^o$ &2072 (272)&137.5 (6.1)&-74.9 (5.1)&-134.4 (5.5)\\
140.0243& $3d^3 ({^4}F) 4s$ & ${^3}F_2$ & $3d^3 ({^4}F) 4p$ & ${^3}F_2^o$ &2782 (95)&96.8 (27.4)&-54.8 (13.6)&-96 (25.5)\\
140.3370^\textrm{a}& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}F_4^o$ &1745 (268)&99.2 (21.3)&-56.6 (10.4)&-98.7 (20.1)\\
140.4260& $3d^3 ({^4}P) 4s$ & ${^3}P_0$ & $3d^3 ({^2}P) 4p$ & ${^3}D_1^o$ &2018 (16)&87.8 (11.6)&-50.6 (6.8)&-87.6 (10.7)\\
140.6669& $3d^3 ({^4}F) 4s$ & ${^3}F_4$ & $3d^3 ({^4}F) 4p$ & ${^3}F_4^o$ &2352 (57)&86.9 (17.2)&-50.2 (9.1)&-86.8 (16)\\
140.7248& $3d^3 ({^2}H) 4s$ & ${^1}H_5$ & $3d^3 ({^2}H) 4p$ & ${^1}I_6^o$ &2587 (115)&89.2 (4.8)&-51.5 (4.6)&-89.1 (4.2)\\
140.8117& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^5}F_2^o$ &3299 (120)&110 (14.4)&-61.9 (8.1)&-108.8 (13.4)\\
140.9026& $3d^3 ({^4}F) 4s$ & ${^5}F_3$ & $3d^3 ({^4}F) 4p$ & ${^5}D_2^o$ &1339 (15)&114.4 (31.0)&-64 (15.3)&-112.9 (28.8)\\
140.9220& $3d^3 ({^4}F) 4s$ & ${^5}F_4$ & $3d^3 ({^4}F) 4p$ & ${^5}D_3^o$ &1585 (42)&101.4 (29.7)&-57.8 (14.7)&-100.8 (27.6)\\
141.6219& $3d^3 ({^2}D2) 4s$ & ${^1}D_2$ & $3d^3 ({^2}D2) 4p$ & ${^1}F_3^o$\,* &2285 (601)&28.8 (15.3)&-22.8 (8.3)&-32.8 (14.2)\\
142.0602& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}G_4^o$ &2506 (77)&94.7 (24.3)&-54.6 (12.3)&-94.5 (22.7)\\
142.2481& $3d^3 ({^2}P) 4s$ & ${^3}P_1$ & $3d^3 ({^2}P) 4p$ & ${^3}D_2^o$ &3381 (73)&106.4 (5.4)&-60 (4.9)&-105.3 (4.8)\\
142.9004& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}G) 4p$ & ${^3}G_4^o$ &2057 (83)&97.1 (25.2)&-55.8 (12.7)&-96.8 (23.5)\\
143.0309& $3d^3 ({^2}F) 4s$ & ${^1}F_3$ & $3d^3 ({^2}F) 4p$ & ${^1}D_2^o$ &2573 (79)&121.4 (41.6)&-66.9 (20.2)&-119.2 (38.8)\\
143.0573& $3d^3 ({^4}F) 4s$ & ${^5}F_5$ & $3d^3 ({^4}F) 4p$ & ${^5}G_6^o$ &3247 (131)&134.7 (13.0)&-73.8 (7.6)&-132 (12.1)\\
143.0751& $3d^3 ({^2}D2) 4s$ & ${^3}D_3$ & $3d^3 ({^4}P) 4p$ & ${^3}D_3^o$ &1823 (10)&99.2 (30.4)&-56.8 (15.0)&-98.7 (28.3)\\
144.0528& $3d^3 ({^4}F) 4s$ & ${^5}F_4$ & $3d^3 ({^4}F) 4p$ & ${^5}G_5^o$ &2704 (78)&136.4 (15.5)&-74.7 (8.5)&-133.6 (14.3)\\
144.0792& $3d^3 ({^4}P) 4s$ & ${^5}P_1$ & $3d^3 ({^4}P) 4p$ & ${^5}P_2^o$ &2635 (45)&106.6 (27.5)&-60.5 (13.8)&-105.8 (25.6)\\
144.1049& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^4}P) 4p$ & ${^5}P_3^o$ &2565 (120)&94.7 (18.0)&-54.9 (9.6)&-94.7 (16.7)\\
144.2221& $3d^3 ({^2}G) 4s$ & ${^1}G_4$ & $3d^3 ({^2}G) 4p$ & ${^1}H_5^o$ &2608 (20)&101.7 (17.2)&-57.6 (9.2)&-100.9 (16.0)\\
144.6618^\textrm{a}& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}G) 4p$ & ${^3}H_6^o$ &3148 (106)&110.4 (24.2)&-62.1 (12.3)&-109.2 (22.5)\\
144.8494& $3d^3 ({^2}G) 4s$ & ${^1}G_4$ & $3d^3 ({^2}G) 4p$ & ${^1}F_3^o$ &3324 (21)&124.1 (40.1)&-68.3 (19.5)&-121.8 (37.3)\\
144.8846& $3d^3 ({^4}F) 4s$ & ${^5}F_3$ & $3d^3 ({^4}F) 4p$ & ${^5}G_4^o$ &2277 (59)&141.2 (14.3)&-77 (8.1)&-138.1 (13.3)\\
144.9928& $3d^3 ({^2}F) 4s$ & ${^3}F_4$ & $3d^3 ({^2}F) 4p$ & ${^3}F_4^o$ &2508 (183)&117 (8.5)&-65.4 (5.9)&-115.4 (7.8)\\
145.3618& $3d^3 ({^2}H) 4s$ & ${^1}H_5$ & $3d^3 ({^2}H) 4p$ & ${^1}H_5^o$ &2063 (26)&49.8 (45.4)&-33 (21.9)&-52.5 (42.3)\\
145.6161& $3d^3 ({^4}F) 4s$ & ${^5}F_2$ & $3d^3 ({^4}F) 4p$ & ${^5}G_3^o$ &1893 (54)&146.3 (12.3)&-79.5 (7.3)&-142.9 (11.4)\\
145.6285& $3d^3 ({^4}P) 4s$ & ${^5}P_2$ & $3d^3 ({^4}P) 4p$ & ${^5}P_1^o$ &1828 (58)&95.7 (13.9)&-55.4 (7.9)&-95.7 (12.9)\\
145.7727& $3d^3 ({^4}P) 4s$ & ${^5}P_3$ & $3d^3 ({^4}P) 4p$ & ${^5}P_2^o$ &1679 (66)&109.8 (27.5)&-62.2 (13.8)&-108.9 (25.6)\\
146.0726& $3d^3 ({^4}F) 4s$ & ${^5}F_4$ & $3d^3 ({^4}F) 4p$ & ${^5}G_4^o$ &1609 (68)&144 (14.5)&-78.4 (8.2)&-140.7 (13.4)\\
146.2631& $3d^3 ({^4}F) 4s$ & ${^5}F_1$ & $3d^3 ({^4}F) 4p$ & ${^5}G_2^o$ &1534 (48)&152 (9.5)&-82.2 (6.3)&-148.3 (8.7)\\
146.4876& $3d^3 ({^2}F) 4s$ & ${^3}F_2$ & $3d^3 ({^2}F) 4p$ & ${^3}F_2^o$ &1810 (108)&123.2 (12.4)&-68.4 (7.3)&-121.2 (11.5)\\
146.6649& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}H_5^o$ &1935 (112)&113.6 (22.7)&-63.8 (11.6)&-112.3 (21.1)\\
146.8911& $3d^3 ({^4}F) 4s$ & ${^5}F_2$ & $3d^3 ({^4}F) 4p$ & ${^5}G_2^o$ &1188 (49)&153.5 (9.6)&-83 (6.4)&-149.7 (8.8)\\
146.9000& $3d^3 ({^2}H) 4s$ & ${^3}H_6$ & $3d^3 ({^2}H) 4p$ & ${^3}H_6^o$ &2401 (110)&112.7 (29.8)&-63.4 (14.8)&-111.5 (27.8)\\
147.2098& $3d^3 ({^2}H) 4s$ & ${^3}H_5$ & $3d^3 ({^2}H) 4p$ & ${^3}H_5^o$ &2252 (89)&104.5 (21.6)&-59.6 (11.1)&-103.9 (20.1)\\
147.2512& $3d^3 ({^2}H) 4s$ & ${^3}H_4$ & $3d^3 ({^2}H) 4p$ & ${^3}H_4^o$ &2372 (57)&106 (27.0)&-60.2 (13.5)&-105.2 (25.1)\\
147.5604& $3d^3 ({^2}G) 4s$ & ${^3}G_5$ & $3d^3 ({^2}G) 4p$ & ${^3}H_5^o$ &1485 (105)&116.1 (22.1)&-65.1 (11.4)&-114.7 (20.6)\\
147.9471& $3d^3 ({^2}G) 4s$ & ${^3}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}H_4^o$ &1132 (44)&135.2 (10.5)&-74.2 (6.7)&-132.5 (9.7)\\
149.6266& $3d^3 ({^2}G) 4s$ & ${^1}G_4$ & $3d^3 ({^2}G) 4p$ & ${^3}F_4^o$ &1732 (209)&96.7 (26.6)&-55.6 (13.3)&-96.4 (24.7)\\
153.0439& $3d^3 ({^2}D2) 4s$ & ${^1}D_2$ & $3d^3 ({^2}D2) 4p$ & ${^1}P_1^o$ &1967 (251)&100 (44.4)&-57.4 (21.5)&-99.6 (41.4)\\
154.3234& $3d^3 ({^4}F) 4s$ & ${^3}F_2$ & $3d^3 ({^4}F) 4p$ & ${^3}D_1^o$ &901 (13)&118.7 (27.9)&-66.1 (13.9)&-117 (25.9)\\
155.4219& $3d^3 ({^4}F) 4s$ & ${^3}F_4$ & $3d^3 ({^4}F) 4p$ & ${^3}D_3^o$ &1234 (202)&108.3 (5.8)&-61.3 (5.2)&-107.4 (5.2)\\
\end{longtable*}

\begin{longtable*}{ccccccc}
\caption{Calculated energies and $q$-values (relative to the ground state $3d^6\ ^5D_4$) and Land{\'e} $g$-factors of $4s$ and $4p$ of energy levels in Ni$^{4+}$. }\\
\hline\hline
\multicolumn{2}{c}{Level} & \multicolumn{2}{c}{Energy} & \multicolumn{2}{c}{$g$-factor} & $q$ (cm$^{-1}$) \\
 &   & CI $+ \Sigma$ & Exp.~\cite{sugar1985} & CI $+ \Sigma$ & $LS$ & \\
\hline
\endfirsthead
\multicolumn{7}{c}
{\tablename\ \thetable\ -- \textit{Continued from previous page}} \\
\hline
\multicolumn{2}{c}{Level} & \multicolumn{2}{c}{Energy} & \multicolumn{2}{c}{$g$-factor} & $q$ (cm$^{-1}$) \\
 &   & CI $+ \Sigma$ & Exp.~\cite{sugar1985} & CI $+ \Sigma$ & $LS$ & \\
\hline
\endhead
\hline
\endfoot
\hline \hline
\endlastfoot
$3d^5 ({^6}S) 4s$ &      ${^7}S_3$ &                     161376 &              164526 &                 1.9991 &                       2 & -6960\\
$3d^5 ({^6}S) 4s$ &      ${^5}S_2$ &                     175638 &              178020 &                 1.9985 &                       2 & -6447\\
$3d^5 ({^4}G) 4s$ &      ${^5}G_6$ &                     206960 &              208046 &                 1.3329 &                       1.333 & -7062\\
$3d^5 ({^4}G) 4s$ &      ${^5}G_5$ &                     206965 &              208131 &                 1.2665 &                      1.2666 & -7031\\
$3d^5 ({^4}G) 4s$ &      ${^5}G_2$ &                     206820 &              208152 &                 0.3360 &                       0.3333 & -7299\\
$3d^5 ({^4}G) 4s$ &      ${^5}G_4$ &                     206930 &              208164 &                 1.1503 &                       1.15 & -7091\\
$3d^5 ({^4}G) 4s$ &      ${^5}G_3$ &                     206873 &              208165 &                 0.9178 &                       0.9166 & -7195\\
$3d^5 ({^4}P) 4s$ &      ${^5}P_3$ &                     212267 &              212096 &                 1.6411 &                       1.6667 & -8160\\
$3d^5 ({^4}P) 4s$ &      ${^5}P_2$ &                     212451 &              212253 &                1.7889 &                       1.8333 & -7860\\
$3d^5 ({^4}P) 4s$ &      ${^5}P_1$ &                     212727 &              212456 &                 2.4308 &                       2.5 & -7393\\
$3d^5 ({^4}D) 4s$ &      ${^5}D_4$ &                     215975 &              216190 &                 1.4871 &                       1.5 & -7159\\
$3d^5 ({^4}D) 4s$ &      ${^5}D_1$ &                     216201 &              216435 &                 1.5650 &                       1.5 & -6679\\
$3d^5 ({^4}D) 4s$ &      ${^5}D_2$ &                     216469 &              216591 &                 1.5398 &                       1.5 & -6265\\
$3d^5 ({^4}D) 4s$ &      ${^5}D_3$ &                     216518 &              216596 &                 1.5098 &                       1.5 & -6221\\
$3d^5 ({^4}G) 4s$ &      ${^3}G_5$ &                     216442 &              217049 &                 1.1994 &                       1.2 & -6723\\
$3d^5 ({^4}G) 4s$ &      ${^3}G_3$ &                     216298 &              217101 &                 0.7626 &                       0.75 & -6962\\
$3d^5 ({^4}G) 4s$ &      ${^3}G_4$ &                     216431 &              217129 &                 1.0621 &                       1.05 & -6709\\
$3d^5 ({^4}P) 4s$ &      ${^3}P_2$ &                     221778 &              221088 &                 1.4475 &                       1.5 & -7849\\
$3d^5 ({^4}P) 4s$ &      ${^3}P_1$ &                     222149 &              222429 &                 1.4014 &                       1.5 & -7136\\
$3d^5 ({^4}D) 4s$ &      ${^3}D_3$ &                     225486 &              225201 &                 1.3314 &                       1.3333 & -6770\\
$3d^5 ({^4}D) 4s$ &      ${^3}D_1$ &                     225865 &              225545 &                 0.5927 &                       0.5 & -6044\\
$3d^5 ({^4}D) 4s$ &      ${^3}D_2$ &                     226048 &              225617 &                 1.2088 &                       1.1667 & -5846\\
$3d^5 ({^2}I) 4s$ &      ${^3}I_6$ &                     228688 &              229409 &                 1.0252 &                       1.0238 & -7225\\
$3d^5 ({^2}I) 4s$ &      ${^3}I_5$ &                     228624 &              229413 &                 0.8357 &                       0.8333 & -7340\\
$3d^5 ({^2}I) 4s$ &      ${^3}I_7$ &                     228804 &              229441 &                 1.1429 &                       1.1428 & -6984\\
$3d^5 ({^2}D3) 4s$ &      ${^3}D_3$ &                     233464 &              232546 &                 1.2718 &                       1.333 & -8403\\
$3d^5 ({^2}D3) 4s$ &      ${^3}D_2$ &                     233636 &              232656 &                 1.0541 &                       1.1667 & -8239\\
$3d^5 ({^2}D3) 4s$ &      ${^3}D_1$ &                     233948 &              232911 &                 0.3490 &                       0.5 & -7838\\
$3d^5 ({^2}I) 4s$ &      ${^1}I_6$ &                     233405 &              233839 &                 1.0027 &                       1 & -7078\\
$3d^5 ({^4}F) 4s$ &      ${^5}F_5$ &                     235539 &              234082 &                 1.3931 &                       1.4 & -7340\\
$3d^5 ({^4}F) 4s$ &      ${^5}F_4$ &                     235474 &              234125 &                 1.3328 &                       1.35 & -7495\\
$3d^5 ({^4}F) 4s$ &      ${^5}F_3$ &                     235590 &              234275 &                 1.2302 &                       1.25 & -7232\\
$3d^5 ({^4}F) 4s$ &      ${^5}F_2$ &                     235649 &              234413 &                 0.9136 &                       1 & -7353\\
$3d^5 ({^2}F1) 4s$ &      ${^3}F_4$ &                     236638 &              235421 &                 1.2612 &                       1.25 & -6580\\
$3d^5 ({^2}F1) 4s$ &      ${^3}F_2$ &                     236988 &              235737 &                 0.9453 &                       1 & -6269\\
$3d^5 ({^4}F) 4s$ &      ${^5}F_1$ &                     236450 &              236117 &                 0.1604 &                       0 & -5828\\
$3d^5 ({^2}F1) 4s$ &      ${^3}F_3$ &                     237751 &              236454 &                 1.1382 &                       1.08333 & -5420\\
$3d^5 ({^2}D3) 4s$ &      ${^1}D_2$ &                     240573 &              239108 &                 0.9180 &                       0.6667 & -4743\\
$3d^5 ({^2}F1) 4s$ &      ${^1}F_3$ &                     241603 &              240193 &                 0.9904 &                       1 & -6201\\
$3d^5 ({^2}H) 4s$ &      ${^3}H_4$ &                     241859 &              240960 &                 0.8957 &                       0.8 & -7936\\
$3d^5 ({^2}H) 4s$ &      ${^3}H_5$ &                     242009 &              241082 &                 1.0978 &                       1.0333 & -7590\\
$3d^5 ({^2}H) 4s$ &      ${^3}H_6$ &                     242951 &              241774 &                 1.1631 &                       1.16667 & -6291\\
$3d^5 ({^2}G2) 4s$ &      ${^3}G_3$ &                     243251 &              242290 &                 0.8036 &                       0.75 & -6434\\
$3d^5 ({^2}G2) 4s$ &      ${^3}G_4$ &                     243603 &              242504 &                 0.9836 &                       1.05 & -6387\\
$3d^5 ({^6}S) 4p$ &      ${^7}P^o_2$ &                     240905 &              242837 &                 2.3276 &                       2.3333 & -5019\\
$3d^5 ({^2}G2) 4s$ &      ${^3}G_5$ &                     243904 &              242863 &                 1.1335 &                       1.2 & -5864\\
$3d^5 ({^4}F) 4s$ &      ${^3}F_2$ &                     245147 &              243266 &                 0.6806 &                       0.6667 & -6547\\
$3d^5 ({^4}F) 4s$ &      ${^3}F_4$ &                     245028 &              243332 &                 1.2041 &                       1.25 & -6892\\
$3d^5 ({^4}F) 4s$ &      ${^3}F_3$ &                     245219 &              243371 &                 1.0676 &                       1.0833 & -6517\\
$3d^5 ({^6}S) 4p$ &      ${^7}P^o_3$ &                     241735 &              243609 &                 1.9116 &                       1.9166 & -4272\\
$3d^5 ({^6}S) 4p$ &      ${^7}P^o_4$ &                     243090 &              244901 &                 1.7493 &                       1.75 & -2726\\
$3d^5 ({^2}H) 4s$ &      ${^1}H_5$ &                     247646 &              246241 &                 1.0072 &                       1 & -6190\\
$3d^5 ({^2}G2) 4s$ &      ${^1}G_4$ &                     248295 &              247049 &                 1.0600 &                       1 & -6125\\
$3d^5 ({^2}F2) 4s$ &      ${^3}F_3$ &                     248495 &              247105 &                 1.0845 &                       1.08333 & -6791\\
$3d^5 ({^2}F2) 4s$ &      ${^3}F_2$ &                     248504 &              247165 &                 0.6704 &                       0.6667 & -6690\\
$3d^5 ({^2}F2) 4s$ &      ${^3}F_4$ &                     248806 &              247282 &                 1.2127 &                       1.25 & -6167\\
$3d^5 ({^2}F2) 4s$ &      ${^1}F_3$ &                     253353 &              251655 &                 1.0033 &                       1 & -6483\\
$3d^5 ({^6}S) 4p$ &      ${^5}P^o_3$ &                     252631 &              253863 &                 1.6699 &                       1.666 & -3726\\
$3d^5 ({^2}S) 4s$ &      ${^3}S_1$ &                     256093 &              253905 &                 1.9994 &                       2 & -6879\\
$3d^5 ({^6}S) 4p$ &      ${^5}P^o_2$ &                     253294 &              254496 &                 1.8365 &                       1.833 & -3143\\
$3d^5 ({^6}S) 4p$ &      ${^5}P^o_1$ &                     253703 &              254885 &                 2.4978 &                       2.5 & -2796\\
$3d^5 ({^2}D2) 4s$ &      ${^3}D_1$ &                     266973 &              263701 &                 0.5006 &                       0.5 & -6959\\
$3d^5 ({^2}D2) 4s$ &      ${^3}D_2$ &                     267037 &              263736 &                 1.1657 &                       1.1667 & -6841\\
$3d^5 ({^2}D2) 4s$ &      ${^3}D_3$ &                     267155 &              263806 &                 1.3310 &                       1.333 & -6614\\
$3d^5 ({^2}D2) 4s$ &      ${^1}D_2$ &                     271824 &              268274 &                 0.9996 &                       1 & -6622\\
$3d^5 ({^2}G1) 4s$ &      ${^3}G_5$ &                     278280 &              274695 &                 1.2000 &                       1.2 & -6976\\
$3d^5 ({^2}G1) 4s$ &      ${^3}G_4$ &                     278290 &              274739 &                 1.0500 &                      1.05 & -6928\\
$3d^5 ({^2}G1) 4s$ &      ${^3}G_3$ &                     278290 &              274774 &                 0.7507 &                       0.75 & -6890\\
$3d^5 ({^2}G1) 4s$ &      ${^1}G_4$ &                     282992 &              279200 &                 1.0002 &                       1 & -6774\\
$3d^5 ({^4}G) 4p$ &      ${^5}G^o_2$ &                     284138 &              284216 &                 0.3529 &                       0.333 & -4971\\
$3d^5 ({^4}G) 4p$ &      ${^5}G^o_3$ &                     284206 &              284249 &                 0.8936 &                       0.9166 & -4935\\
$3d^5 ({^4}G) 4p$ &      ${^5}G^o_4$ &                     284319 &              284309 &                 1.1246 &                       1.15 & -4835\\
$3d^5 ({^4}G) 4p$ &      ${^5}G^o_5$ &                     284484 &              284403 &                 1.2461 &                       1.266 & -4689\\
$3d^5 ({^4}G) 4p$ &      ${^5}G^o_6$ &                     284749 &              284580 &                 1.3171 &                       1.333 & -4397\\
$3d^5 ({^4}G) 4p$ &      ${^5}H^o_3$ &                     286124 &              286294 &                 0.5405 &                       0.5 & -5074\\
$3d^5 ({^4}G) 4p$ &      ${^5}H^o_4$ &                     286614 &              286707 &                 0.9385 &                       0.9 & -4480\\
$3d^5 ({^4}G) 4p$ &      ${^5}H^o_5$ &                     287133 &              287127 &                 1.1395 &                       1.1 & -4004\\
$3d^5 ({^4}G) 4p$ &      ${^5}H^o_6$ &                     287727 &              287646 &                 1.2262 &                       1.214 & -3160\\
$3d^5 ({^4}P) 4p$ &      ${^5}D^o_1$ &                     289613 &              287756 &                0.7500  &                       1.5 & -4060\\
$3d^5 ({^4}G) 4p$ &      ${^5}F^o_5$ &                     288106 &              287907 &                 1.3754 &                       1.4 & -4216\\
$3d^5 ({^4}G) 4p$ &      ${^5}F^o_3$ &                     288522 &              287960 &                 1.2793 &                       1.25 & -4599\\
$3d^5 ({^4}G) 4p$ &      ${^5}H^o_7$ &                     288175 &              288022 &                 1.2853 &                       1.285 & -2911\\
$3d^5 ({^4}G) 4p$ &      ${^5}F^o_4$ &                     288413 &              288162 &                 1.3388 &                       1.35 & -4131\\
$3d^5 ({^4}P) 4p$ &      ${^5}S^o_2$ &                     290418 &              288878 &                1.8675  &                       2 & -5098\\
$3d^5 ({^4}G) 4p$ &      ${^5}F^o_1$ &                     288825 &              289163 &                 0.7410 &                       0 & -5028\\
$3d^5 ({^4}G) 4p$ &      ${^5}F^o_2$ &                     288627 &              289247 &                 1.1612 &                       1 & -4974\\
$3d^5 ({^4}P) 4p$ &      ${^5}D^o_0$ &                     289135 &              290262 &                  &                        & -5601\\
$3d^5 ({^4}P) 4p$ &      ${^5}P^o_3$ &                     292068 &              290757 &                1.5931  &                       1.6667 & -4083\\
$3d^5 ({^4}G) 4p$ &      ${^3}F^o_3$ &                     291701 &              291329 &                1.1180  &                       1.0833 & -3713\\
$3d^5 ({^4}P) 4p$ &      ${^5}P^o_2$ &                     292791 &              291390 &                1.7914  &                       1.8333 & -3576\\
$3d^5 ({^4}P) 4p$ &      ${^5}P^o_1$ &                     293024 &              291542 &                2.3610  &                       2.5 & -3852\\
$3d^5 ({^4}G) 4p$ &      ${^3}F^o_4$ &                     292101 &              291555 &                1.2688  &                       1.25 & -3273\\
$3d^5 ({^4}G) 4p$ &      ${^3}H^o_6$ &                     292235 &              291891 &                1.1699  &                       1.1667 & -3681\\
$3d^5 ({^4}G) 4p$ &      ${^3}H^o_5$ &                     292626 &              292353 &                1.0366  &                       1.0333 & -3403\\
$3d^5 ({^4}G) 4p$ &      ${^3}H^o_4$ &                     292818 &              292631 &                0.8046  &                       0.8 & -3367\\
$3d^5 ({^4}D) 4p$ &      ${^5}F^o_2$ &                     294870 &              294086 &                1.0694  &                       1 & -4169\\
$3d^5 ({^4}D) 4p$ &      ${^5}F^o_3$ &                     295332 &              294443 &                1.2708  &                       1.25 & -3806\\
$3d^5 ({^4}D) 4p$ &      ${^5}F^o_4$ &                     295953 &              294940 &                1.3604  &                       1.35 & -3147\\
$3d^5 ({^4}D) 4p$ &      ${^5}F^o_5$ &                     296412 &              295444 &                1.3983  &                       1.4 & -2890\\
$3d^5 ({^4}D) 4p$ &      ${^5}D^o_3$ &                     297672 &              296574 &                1.4912  &                       1.5 & -4770\\
$3d^5 ({^4}G) 4p$ &      ${^3}G^o_3$ &                     297427 &              296847 &                0.7556  &                       0.75 & -3760\\
$3d^5 ({^4}G) 4p$ &      ${^3}G^o_4$ &                     297564 &              296897 &                1.0547  &                       1.05 & -3532\\
$3d^5 ({^4}D) 4p$ &      ${^5}D^o_4$ &                     297899 &              296919 &                1.4841  &                       1.5 & -4379\\
$3d^5 ({^4}G) 4p$ &      ${^3}G^o_5$ &                     297689 &              296933 &                1.2018  &                       1.2 & -3399\\
$3d^5 ({^4}D) 4p$ &      ${^5}D^o_2$ &                     298147 &              297014 &                1.5342  &                       1.5 & -4084\\
$3d^5 ({^4}D) 4p$ &      ${^5}D^o_1$ &                     299204 &              297418 &                1.7653  &                       1.5 & -3511\\
$3d^5 ({^4}D) 4p$ &      ${^5}P^o_1$ &                     298499 &              297983 &                1.9948  &                       2.5 & -3858\\
$3d^5 ({^4}P) 4p$ &      ${^3}D^o_1$ &                     300187 &              298601 &                0.7187  &                       0.5 & -3362\\
$3d^5 ({^4}D) 4p$ &      ${^3}D^o_3$ &                     301604 &              298972 &                1.4074  &                       1.333 & -2865\\
$3d^5 ({^4}D) 4p$ &      ${^3}D^o_2$ &                     301654 &              300225 &                1.1698  &                       1.1667 & -2944\\
$3d^5 ({^4}D) 4p$ &      ${^3}D^o_1$ &                     302123 &              300563 &                0.5256  &                       0.5 & -2333\\
$3d^5 ({^4}D) 4p$ &      ${^3}F^o_4$ &                     302325 &              300918 &                1.2623  &                       1.25 & -3443\\
$3d^5 ({^4}D) 4p$ &      ${^3}F^o_3$ &                     303003 &              301470 &                1.1439  &                       1.0833 & -2496\\
$3d^5 ({^4}D) 4p$ &      ${^3}F^o_2$ &                     303042 &              301553 &                0.7569  &                       0.6667 & -2556\\
$3d^5 ({^4}P) 4p$ &      ${^3}S^o_1$ &                     305408 &              303250 &                1.9338  &                       2 & -4071\\
$3d^5 ({^2}I) 4p$ &      ${^3}K^o_6$ &                     305928 &              305591 &                0.9153  &                       0.857 & -5915\\
$3d^5 ({^4}D) 4p$ &      ${^3}P^o_1$ &                     307575 &              305838 &                1.5480  &                       1.5 & -3562\\
$3d^5 ({^2}I) 4p$ &      ${^3}K^o_7$ &                     306455 &              305996 &                1.0651  &                       1.01785 & -5335\\
$3d^5 ({^2}I) 4p$ &      ${^3}I^o_5$ &                     306418 &              306049 &                0.8876  &                       0.8333 & -5775\\
$3d^5 ({^2}D1) 4s$ &      ${^3}D_3$ &                     313819 &              306963 &                1.3333  &                       1.333 & -7015\\
$3d^5 ({^2}D1) 4s$ &      ${^3}D_2$ &                     313867 &              307025 &                1.1680  &                       1.167 & -6897\\
$3d^5 ({^2}D1) 4s$ &      ${^3}D_1$ &                     313924 &              307105 &                0.5090  &                       0.5 & -6754\\
$3d^5 ({^2}I) 4p$ &      ${^3}I^o_6$ &                     307816 &              307400 &                0.9987  &                       1.0238 & -4316\\
$3d^5 ({^2}I) 4p$ &      ${^3}K^o_8$ &                     308713 &              308139 &                1.1250  &                       1.125 & -2908\\
$3d^5 ({^2}I) 4p$ &      ${^3}I^o_7$ &                     308828 &              308317 &                1.0918  &                       1.1428 & -2802\\
$3d^5 ({^2}I) 4p$ &      ${^1}H^o_5$ &                     309509 &              308804 &                0.9593  &                       1 & -3337\\
$3d^5 ({^2}I) 4p$ &      ${^3}H^o_6$ &                     309855 &              309264 &                1.1352  &                       1.16 & -3882\\
$3d^5 ({^2}I) 4p$ &      ${^1}K^o_7$ &                     310317 &              309744 &                1.0063  &                       1 & -3595\\
$3d^5 ({^2}I) 4p$ &      ${^3}H^o_5$ &                     310625 &              309920 &                1.0278  &                       1.0333 & -3261\\
$3d^5 ({^2}I) 4p$ &      ${^3}H^o_4$ &                     310654 &              309953 &                0.8102  &                       0.8 & -3711\\
$3d^5 ({^2}D_3) 4p$ &      ${^3}F^o_4$ &                     312537 &              310213 &                1.2088  &                       1.25 & -4007\\
\end{longtable*}
